Generating and Searching Families of FFT Algorithms

A fundamental question of longstanding theoretical interest is to prove the lowest exact count of real additions and multiplications required to compute a power-of-two discrete Fourier transform (DFT). For 35 years the split-radix algorithm held the record by requiring just 4n log n - 6n + 8 arithmetic operations on real numbers for a size-n DFT, and was widely believed to be the best possible. Recent work by Van Buskirk et al. demonstrated improvements to the split-radix operation count by using multiplier coefficients or "twiddle factors" that are not n-th roots of unity for a size-n DFT. This paper presents a Boolean Satisfiability-based proof of the lowest operation count for certain classes of DFT algorithms. First, we present a novel way to choose new yet valid twiddle factors for the nodes in flowgraphs generated by common power-of-two fast Fourier transform algorithms, FFTs. With this new technique, we can generate a large family of FFTs realizable by a fixed flowgraph. This solution space of FFTs is cast as a Boolean Satisfiability problem, and a modern Satisfiability Modulo Theory solver is applied to search for FFTs requiring the fewest arithmetic operations. Surprisingly, we find that there are FFTs requiring fewer operations than the split-radix even when all twiddle factors are n-th roots of unity.

==> classic_size8.tex <==
\begin{tikzpicture}[fftgraph]
	\matrix [fftmatrix] {
		& [-5mm]
		\node(a0) [fftterminal]{\small$a_{0}$}; &
		\node(a1) [fftterminal]{\small$a_{1}$}; &
		\node(a2) [fftterminal]{\small$a_{2}$}; &
		\node(a3) [fftterminal]{\small$a_{3}$}; &
		\node(a4) [fftterminal]{\small$a_{4}$}; &
		\node(a5) [fftterminal]{\small$a_{5}$}; &
		\node(a6) [fftterminal]{\small$a_{6}$}; &
		\node(a7) [fftterminal]{\small$a_{7}$}; &
		\\[-7mm]
		\node (stride8) [stride]{\normalsize\bf8}; & [-5mm]
		\node (n8_0_0) [fftnode,densely dotted]{\footnotesize\underline{0}\nodepart{second}\small\bf0.0\nodepart{third}\footnotesize\sl0  0}; &
		\node (n8_0_1) [fftnode,densely dotted]{\footnotesize\underline{0}\nodepart{second}\small\bf1.0\nodepart{third}\footnotesize\sl0  0}; &
		\node (n8_0_2) [fftnode,densely dotted]{\footnotesize\underline{0}\nodepart{second}\small\bf2.0\nodepart{third}\footnotesize\sl0  0}; &
		\node (n8_0_3) [fftnode,densely dotted]{\footnotesize\underline{0}\nodepart{second}\small\bf3.0\nodepart{third}\footnotesize\sl0  0}; &
		\node (n8_0_4) [fftnode,densely dotted]{\footnotesize\underline{0}\nodepart{second}\small\bf4.0\nodepart{third}\footnotesize\sl0  4}; &
		\node (n8_0_5) [fftnode,densely dotted]{\footnotesize\underline{0}\nodepart{second}\small\bf5.0\nodepart{third}\footnotesize\sl0  4}; &
		\node (n8_0_6) [fftnode,densely dotted]{\footnotesize\underline{0}\nodepart{second}\small\bf6.0\nodepart{third}\footnotesize\sl0  4}; &
		\node (n8_0_7) [fftnode,densely dotted]{\footnotesize\underline{0}\nodepart{second}\small\bf7.0\nodepart{third}\footnotesize\sl0  4}; &
		\\
		\node (stride4) [stride]{\normalsize\bf4}; & [-5mm]
		\node (n4_0_0) [fftnode]{\footnotesize\underline{0}  0\nodepart{second}\small\bf0.0\nodepart{third}\footnotesize\sl0  0}; &
		\node (n4_0_1) [fftnode]{\footnotesize\underline{0}  0\nodepart{second}\small\bf1.0\nodepart{third}\footnotesize\sl0  0}; &
		\node (n4_0_2) [fftnode]{\footnotesize\underline{0}  0\nodepart{second}\small\bf2.0\nodepart{third}\footnotesize\sl0  4}; &
		\node (n4_0_3) [fftnode]{\footnotesize\underline{0}  0\nodepart{second}\small\bf3.0\nodepart{third}\footnotesize\sl0  4}; &
		\node (n4_4_0) [fftnode]{\footnotesize\underline{0}  4\nodepart{second}\small\bf0.4\nodepart{third}\footnotesize\sl0  0}; &
		\node (n4_4_1) [fftnode]{\footnotesize\underline{0}  4\nodepart{second}\small\bf1.4\nodepart{third}\footnotesize\sl0  0}; &
		\node (n4_4_2) [fftnode]{\footnotesize\underline{0}  4\nodepart{second}\small\bf2.4\nodepart{third}\footnotesize\sl2  6}; &
		\node (n4_4_3) [fftnode]{\footnotesize\underline{0}  4\nodepart{second}\small\bf3.4\nodepart{third}\footnotesize\sl2  6}; &
		\\
		\node (stride2) [stride]{\normalsize\bf2}; & [-5mm]
		\node (n2_0_0) [fftnode]{\footnotesize\underline{0}  0\nodepart{second}\small\bf0.0\nodepart{third}\footnotesize\sl0  0}; &
		\node (n2_0_1) [fftnode]{\footnotesize\underline{0}  0\nodepart{second}\small\bf1.0\nodepart{third}\footnotesize\sl0  4}; &
		\node (n2_4_0) [fftnode]{\footnotesize\underline{0}  4\nodepart{second}\small\bf0.4\nodepart{third}\footnotesize\sl0  0}; &
		\node (n2_4_1) [fftnode]{\footnotesize\underline{0}  4\nodepart{second}\small\bf1.4\nodepart{third}\footnotesize\sl2  6}; &
		\node (n2_2_0) [fftnode]{\footnotesize\underline{0}  2\nodepart{second}\small\bf0.2\nodepart{third}\footnotesize\sl0  0}; &
		\node (n2_2_1) [fftnode]{\footnotesize\underline{0}  2\nodepart{second}\small\bf1.2\nodepart{third}\footnotesize\sl1  5}; &
		\node (n2_6_0) [fftnode]{\footnotesize\underline{0}  6\nodepart{second}\small\bf0.6\nodepart{third}\footnotesize\sl0  0}; &
		\node (n2_6_1) [fftnode]{\footnotesize\underline{0}  6\nodepart{second}\small\bf1.6\nodepart{third}\footnotesize\sl3  7}; &
		\\
		\node (stride1) [stride]{\normalsize\bf1}; & [-5mm]
		\node (n1_0_0) [fftnode]{\footnotesize\underline{0}  0\nodepart{second}\small\bf0.0\nodepart{third}\footnotesize\sl0}; &
		\node (n1_4_0) [fftnode]{\footnotesize\underline{0}  4\nodepart{second}\small\bf0.4\nodepart{third}\footnotesize\sl0}; &
		\node (n1_2_0) [fftnode]{\footnotesize\underline{0}  2\nodepart{second}\small\bf0.2\nodepart{third}\footnotesize\sl0}; &
		\node (n1_6_0) [fftnode]{\footnotesize\underline{0}  6\nodepart{second}\small\bf0.6\nodepart{third}\footnotesize\sl0}; &
		\node (n1_1_0) [fftnode]{\footnotesize\underline{0}  1\nodepart{second}\small\bf0.1\nodepart{third}\footnotesize\sl0}; &
		\node (n1_5_0) [fftnode]{\footnotesize\underline{0}  5\nodepart{second}\small\bf0.5\nodepart{third}\footnotesize\sl0}; &
		\node (n1_3_0) [fftnode]{\footnotesize\underline{0}  3\nodepart{second}\small\bf0.3\nodepart{third}\footnotesize\sl0}; &
		\node (n1_7_0) [fftnode]{\footnotesize\underline{0}  7\nodepart{second}\small\bf0.7\nodepart{third}\footnotesize\sl0}; &
		\\[-6mm]
		& [-5mm]
		\node(X0) [fftterminal]{\footnotesize$X(0)$}; &
		\node(X4) [fftterminal]{\footnotesize$X(4)$}; &
		\node(X2) [fftterminal]{\footnotesize$X(2)$}; &
		\node(X6) [fftterminal]{\footnotesize$X(6)$}; &
		\node(X1) [fftterminal]{\footnotesize$X(1)$}; &
		\node(X5) [fftterminal]{\footnotesize$X(5)$}; &
		\node(X3) [fftterminal]{\footnotesize$X(3)$}; &
		\node(X7) [fftterminal]{\footnotesize$X(7)$}; &
		\\
};
	\draw[arc,densely dotted] (a0.south) -- (n8_0_0.north);
	\draw[arc,densely dotted] (a4.south) -- (n8_0_4.north);
	\draw[arc,densely dotted] (a2.south) -- (n8_0_2.north);
	\draw[arc,densely dotted] (a6.south) -- (n8_0_6.north);
	\draw[arc,densely dotted] (a1.south) -- (n8_0_1.north);
	\draw[arc,densely dotted] (a5.south) -- (n8_0_5.north);
	\draw[arc,densely dotted] (a3.south) -- (n8_0_3.north);
	\draw[arc,densely dotted] (a7.south) -- (n8_0_7.north);
	\draw[arc] (n8_0_0.250) -- (n4_0_0.110);
	\draw[arc] (n8_0_0.290) -- (n4_4_0.110);
	\draw[arc] (n8_0_4.250) -- (n4_0_0.70);
	\draw[arc] (n8_0_4.290) -- (n4_4_0.70);
	\draw[arc] (n8_0_2.250) -- (n4_0_2.110);
	\draw[arc] (n8_0_2.290) -- (n4_4_2.110);
	\draw[arc] (n8_0_6.250) -- (n4_0_2.70);
	\draw[arc] (n8_0_6.290) -- (n4_4_2.70);
	\draw[arc] (n8_0_1.250) -- (n4_0_1.110);
	\draw[arc] (n8_0_1.290) -- (n4_4_1.110);
	\draw[arc] (n8_0_5.250) -- (n4_0_1.70);
	\draw[arc] (n8_0_5.290) -- (n4_4_1.70);
	\draw[arc] (n8_0_3.250) -- (n4_0_3.110);
	\draw[arc] (n8_0_3.290) -- (n4_4_3.110);
	\draw[arc] (n8_0_7.250) -- (n4_0_3.70);
	\draw[arc] (n8_0_7.290) -- (n4_4_3.70);
	\draw[arc] (n4_0_0.250) -- (n2_0_0.110);
	\draw[arc] (n4_0_0.290) -- (n2_4_0.110);
	\draw[arc] (n4_0_2.250) -- (n2_0_0.70);
	\draw[arc] (n4_0_2.290) -- (n2_4_0.70);
	\draw[arc] (n4_0_1.250) -- (n2_0_1.110);
	\draw[arc] (n4_0_1.290) -- (n2_4_1.110);
	\draw[arc] (n4_0_3.250) -- (n2_0_1.70);
	\draw[arc] (n4_0_3.290) -- (n2_4_1.70);
	\draw[arc] (n4_4_0.250) -- (n2_2_0.110);
	\draw[arc] (n4_4_0.290) -- (n2_6_0.110);
	\draw[arc] (n4_4_2.250) -- (n2_2_0.70);
	\draw[arc] (n4_4_2.290) -- (n2_6_0.70);
	\draw[arc] (n4_4_1.250) -- (n2_2_1.110);
	\draw[arc] (n4_4_1.290) -- (n2_6_1.110);
	\draw[arc] (n4_4_3.250) -- (n2_2_1.70);
	\draw[arc] (n4_4_3.290) -- (n2_6_1.70);
	\draw[arc] (n2_0_0.250) -- (n1_0_0.110);
	\draw[arc] (n2_0_0.290) -- (n1_4_0.110);
	\draw[arc] (n2_0_1.250) -- (n1_0_0.70);
	\draw[arc] (n2_0_1.290) -- (n1_4_0.70);
	\draw[arc] (n2_4_0.250) -- (n1_2_0.110);
	\draw[arc] (n2_4_0.290) -- (n1_6_0.110);
	\draw[arc] (n2_4_1.250) -- (n1_2_0.70);
	\draw[arc] (n2_4_1.290) -- (n1_6_0.70);
	\draw[arc] (n2_2_0.250) -- (n1_1_0.110);
	\draw[arc] (n2_2_0.290) -- (n1_5_0.110);
	\draw[arc] (n2_2_1.250) -- (n1_1_0.70);
	\draw[arc] (n2_2_1.290) -- (n1_5_0.70);
	\draw[arc] (n2_6_0.250) -- (n1_3_0.110);
	\draw[arc] (n2_6_0.290) -- (n1_7_0.110);
	\draw[arc] (n2_6_1.250) -- (n1_3_0.70);
	\draw[arc] (n2_6_1.290) -- (n1_7_0.70);
	\draw[arc] (n1_0_0.south) -- (X0.north);
	\draw[arc] (n1_4_0.south) -- (X4.north);
	\draw[arc] (n1_2_0.south) -- (X2.north);
	\draw[arc] (n1_6_0.south) -- (X6.north);
	\draw[arc] (n1_1_0.south) -- (X1.north);
	\draw[arc] (n1_5_0.south) -- (X5.north);
	\draw[arc] (n1_3_0.south) -- (X3.north);
	\draw[arc] (n1_7_0.south) -- (X7.north);
	\begin{pgfonlayer}{background}
		\node (rn8_0_0) [background,fit=(n8_0_0) (n8_0_7)] {};
		\node (rn4_0_0) [background,fit=(n4_0_0) (n4_0_3)] {};
		\node (rn4_4_0) [background,fit=(n4_4_0) (n4_4_3)] {};
		\node (rn2_0_0) [background,fit=(n2_0_0) (n2_0_1)] {};
		\node (rn2_4_0) [background,fit=(n2_4_0) (n2_4_1)] {};
		\node (rn2_2_0) [background,fit=(n2_2_0) (n2_2_1)] {};
		\node (rn2_6_0) [background,fit=(n2_6_0) (n2_6_1)] {};
		\node (rn1_0_0) [background,fit=(n1_0_0) (n1_0_0)] {};
		\node (rn1_4_0) [background,fit=(n1_4_0) (n1_4_0)] {};
		\node (rn1_2_0) [background,fit=(n1_2_0) (n1_2_0)] {};
		\node (rn1_6_0) [background,fit=(n1_6_0) (n1_6_0)] {};
		\node (rn1_1_0) [background,fit=(n1_1_0) (n1_1_0)] {};
		\node (rn1_5_0) [background,fit=(n1_5_0) (n1_5_0)] {};
		\node (rn1_3_0) [background,fit=(n1_3_0) (n1_3_0)] {};
		\node (rn1_7_0) [background,fit=(n1_7_0) (n1_7_0)] {};
	\end{pgfonlayer}
	\node [polytext] at (rn8_0_0.south west) {\tiny$x^8$-$\omega^{0}_{8}$};
	\node [polytext] at (rn4_0_0.south west) {\tiny$x^4$-$\omega^{0}_{8}$};
	\node [polytext] at (rn4_4_0.south west) {\tiny$x^4$-$\omega^{4}_{8}$};
	\node [polytext] at (rn2_0_0.south west) {\tiny$x^2$-$\omega^{0}_{8}$};
	\node [polytext] at (rn2_4_0.south west) {\tiny$x^2$-$\omega^{4}_{8}$};
	\node [polytext] at (rn2_2_0.south west) {\tiny$x^2$-$\omega^{2}_{8}$};
	\node [polytext] at (rn2_6_0.south west) {\tiny$x^2$-$\omega^{6}_{8}$};
	\node [polytext] at (rn1_0_0.south west) {\tiny$x$-$\omega^{0}_{8}$};
	\node [polytext] at (rn1_4_0.south west) {\tiny$x$-$\omega^{4}_{8}$};
	\node [polytext] at (rn1_2_0.south west) {\tiny$x$-$\omega^{2}_{8}$};
	\node [polytext] at (rn1_6_0.south west) {\tiny$x$-$\omega^{6}_{8}$};
	\node [polytext] at (rn1_1_0.south west) {\tiny$x$-$\omega^{1}_{8}$};
	\node [polytext] at (rn1_5_0.south west) {\tiny$x$-$\omega^{5}_{8}$};
	\node [polytext] at (rn1_3_0.south west) {\tiny$x$-$\omega^{3}_{8}$};
	\node [polytext] at (rn1_7_0.south west) {\tiny$x$-$\omega^{7}_{8}$};
	\node [costtext] at (n8_0_0.south east) {\tiny0};
	\node [costtext] at (n8_0_4.south east) {\tiny0};
	\node [costtext] at (n8_0_2.south east) {\tiny0};
	\node [costtext] at (n8_0_6.south east) {\tiny0};
	\node [costtext] at (n8_0_1.south east) {\tiny0};
	\node [costtext] at (n8_0_5.south east) {\tiny0};
	\node [costtext] at (n8_0_3.south east) {\tiny0};
	\node [costtext] at (n8_0_7.south east) {\tiny0};
	\node [costtext] at (n4_0_0.south east) {\tiny2};
	\node [costtext] at (n4_0_2.south east) {\tiny2};
	\node [costtext] at (n4_0_1.south east) {\tiny2};
	\node [costtext] at (n4_0_3.south east) {\tiny2};
	\node [costtext] at (n4_4_0.south east) {\tiny2};
	\node [costtext] at (n4_4_2.south east) {\tiny2};
	\node [costtext] at (n4_4_1.south east) {\tiny2};
	\node [costtext] at (n4_4_3.south east) {\tiny2};
	\node [costtext] at (n2_0_0.south east) {\tiny2};
	\node [costtext] at (n2_0_1.south east) {\tiny2};
	\node [costtext] at (n2_4_0.south east) {\tiny2};
	\node [costtext] at (n2_4_1.south east) {\tiny2};
	\node [costtext] at (n2_2_0.south east) {\tiny2};
	\node [costtext] at (n2_2_1.south east) {\tiny6};
	\node [costtext] at (n2_6_0.south east) {\tiny2};
	\node [costtext] at (n2_6_1.south east) {\tiny6};
	\node [costtext] at (n1_0_0.south east) {\tiny2};
	\node [costtext] at (n1_4_0.south east) {\tiny2};
	\node [costtext] at (n1_2_0.south east) {\tiny2};
	\node [costtext] at (n1_6_0.south east) {\tiny2};
	\node [costtext] at (n1_1_0.south east) {\tiny2};
	\node [costtext] at (n1_5_0.south east) {\tiny2};
	\node [costtext] at (n1_3_0.south east) {\tiny2};
	\node [costtext] at (n1_7_0.south east) {\tiny2};
\end{tikzpicture}


==> conjugatesplitradix_size16.tex <==
\begin{tikzpicture}[fftgraph]
	\matrix [fftmatrix] {
		& [-2mm]
		\node(a0) [fftterminal]{\scriptsize$a_{0}$}; &
		\node(a1) [fftterminal]{\scriptsize$a_{1}$}; &
		\node(a2) [fftterminal]{\scriptsize$a_{2}$}; &
		\node(a3) [fftterminal]{\scriptsize$a_{3}$}; &
		\node(a4) [fftterminal]{\scriptsize$a_{4}$}; &
		\node(a5) [fftterminal]{\scriptsize$a_{5}$}; &
		\node(a6) [fftterminal]{\scriptsize$a_{6}$}; &
		\node(a7) [fftterminal]{\scriptsize$a_{7}$}; &
		\node(a8) [fftterminal]{\scriptsize$a_{8}$}; &
		\node(a9) [fftterminal]{\scriptsize$a_{9}$}; &
		\node(a10) [fftterminal]{\scriptsize$a_{10}$}; &
		\node(a11) [fftterminal]{\scriptsize$a_{11}$}; &
		\node(a12) [fftterminal]{\scriptsize$a_{12}$}; &
		\node(a13) [fftterminal]{\scriptsize$a_{13}$}; &
		\node(a14) [fftterminal]{\scriptsize$a_{14}$}; &
		\node(a15) [fftterminal]{\scriptsize$a_{15}$}; &
		\\[-6mm]
		\node (stride16) [stride]{\footnotesize\bf16}; & [-2mm]
		\node (n16_0_0) [fftnode,densely dotted]{\tiny\underline{0}\nodepart{second}\scriptsize\bf0.0\nodepart{third}\tiny\sl0  0}; &
		\node (n16_0_1) [fftnode,densely dotted]{\tiny\underline{0}\nodepart{second}\scriptsize\bf1.0\nodepart{third}\tiny\sl0  0}; &
		\node (n16_0_2) [fftnode,densely dotted]{\tiny\underline{0}\nodepart{second}\scriptsize\bf2.0\nodepart{third}\tiny\sl0  0}; &
		\node (n16_0_3) [fftnode,densely dotted]{\tiny\underline{0}\nodepart{second}\scriptsize\bf3.0\nodepart{third}\tiny\sl0  0}; &
		\node (n16_0_4) [fftnode,densely dotted]{\tiny\underline{0}\nodepart{second}\scriptsize\bf4.0\nodepart{third}\tiny\sl0  0}; &
		\node (n16_0_5) [fftnode,densely dotted]{\tiny\underline{0}\nodepart{second}\scriptsize\bf5.0\nodepart{third}\tiny\sl0  0}; &
		\node (n16_0_6) [fftnode,densely dotted]{\tiny\underline{0}\nodepart{second}\scriptsize\bf6.0\nodepart{third}\tiny\sl0  8}; &
		\node (n16_0_7) [fftnode,densely dotted]{\tiny\underline{0}\nodepart{second}\scriptsize\bf7.0\nodepart{third}\tiny\sl0  8}; &
		\node (n16_0_8) [fftnode,densely dotted]{\tiny\underline{0}\nodepart{second}\scriptsize\bf8.0\nodepart{third}\tiny\sl0  8}; &
		\node (n16_0_9) [fftnode,densely dotted]{\tiny\underline{0}\nodepart{second}\scriptsize\bf9.0\nodepart{third}\tiny\sl0  8}; &
		\node (n16_0_10) [fftnode,densely dotted]{\tiny\underline{0}\nodepart{second}\scriptsize\bf10.0\nodepart{third}\tiny\sl0  8}; &
		\node (n16_0_11) [fftnode,densely dotted]{\tiny\underline{0}\nodepart{second}\scriptsize\bf11.0\nodepart{third}\tiny\sl0  8}; &
		\node (n16_0_12) [fftnode,densely dotted]{\tiny\underline{0}\nodepart{second}\scriptsize\bf12.0\nodepart{third}\tiny\sl0  8}; &
		\node (n16_0_13) [fftnode,densely dotted]{\tiny\underline{0}\nodepart{second}\scriptsize\bf13.0\nodepart{third}\tiny\sl0  8}; &
		\node (n16_0_14) [fftnode,densely dotted]{\tiny\underline{0}\nodepart{second}\scriptsize\bf14.0\nodepart{third}\tiny\sl0  0}; &
		\node (n16_0_15) [fftnode,densely dotted]{\tiny\underline{0}\nodepart{second}\scriptsize\bf15.0\nodepart{third}\tiny\sl0  0}; &
		\\
		\node (stride8) [stride]{\footnotesize\bf8}; & [-2mm]
		\node (n8_0_0) [fftnode]{\tiny\underline{0}  0\nodepart{second}\scriptsize\bf0.0\nodepart{third}\tiny\sl0  0}; &
		\node (n8_0_1) [fftnode]{\tiny\underline{0}  0\nodepart{second}\scriptsize\bf1.0\nodepart{third}\tiny\sl0  0}; &
		\node (n8_0_2) [fftnode]{\tiny\underline{0}  0\nodepart{second}\scriptsize\bf2.0\nodepart{third}\tiny\sl0  0}; &
		\node (n8_0_3) [fftnode]{\tiny\underline{0}  0\nodepart{second}\scriptsize\bf3.0\nodepart{third}\tiny\sl0  8}; &
		\node (n8_0_4) [fftnode]{\tiny\underline{0}  0\nodepart{second}\scriptsize\bf4.0\nodepart{third}\tiny\sl0  8}; &
		\node (n8_0_5) [fftnode]{\tiny\underline{0}  0\nodepart{second}\scriptsize\bf5.0\nodepart{third}\tiny\sl0  8}; &
		\node (n8_0_6) [fftnode]{\tiny\underline{0}  0\nodepart{second}\scriptsize\bf6.0\nodepart{third}\tiny\sl0  8}; &
		\node (n8_0_7) [fftnode]{\tiny\underline{0}  0\nodepart{second}\scriptsize\bf7.0\nodepart{third}\tiny\sl0  0}; &
		\node (n8_8_0) [fftnode]{\tiny\underline{0}  8\nodepart{second}\scriptsize\bf0.8\nodepart{third}\tiny\sl0  0}; &
		\node (n8_8_1) [fftnode]{\tiny\underline{0}  8\nodepart{second}\scriptsize\bf1.8\nodepart{third}\tiny\sl0  0}; &
		\node (n8_8_2) [fftnode]{\tiny\underline{0}  8\nodepart{second}\scriptsize\bf2.8\nodepart{third}\tiny\sl2  2}; &
		\node (n8_8_3) [fftnode]{\tiny\underline{0}  8\nodepart{second}\scriptsize\bf3.8\nodepart{third}\tiny\sl4  12}; &
		\node (n8_8_4) [fftnode]{\tiny\underline{0}  8\nodepart{second}\scriptsize\bf4.8\nodepart{third}\tiny\sl4  12}; &
		\node (n8_8_5) [fftnode]{\tiny\underline{0}  8\nodepart{second}\scriptsize\bf5.8\nodepart{third}\tiny\sl4  12}; &
		\node (n8_8_6) [fftnode]{\tiny\underline{8}  0\nodepart{second}\scriptsize\bf6.8\nodepart{third}\tiny\sl14  6}; &
		\node (n8_8_7) [fftnode]{\tiny\underline{8}  0\nodepart{second}\scriptsize\bf7.8\nodepart{third}\tiny\sl0  0}; &
		\\
		\node (stride4) [stride]{\footnotesize\bf4}; & [-2mm]
		\node (n4_0_0) [fftnode]{\tiny\underline{0}  0\nodepart{second}\scriptsize\bf0.0\nodepart{third}\tiny\sl0  0}; &
		\node (n4_0_1) [fftnode]{\tiny\underline{0}  0\nodepart{second}\scriptsize\bf1.0\nodepart{third}\tiny\sl0  0}; &
		\node (n4_0_2) [fftnode]{\tiny\underline{0}  0\nodepart{second}\scriptsize\bf2.0\nodepart{third}\tiny\sl0  8}; &
		\node (n4_0_3) [fftnode]{\tiny\underline{0}  0\nodepart{second}\scriptsize\bf3.0\nodepart{third}\tiny\sl0  8}; &
		\node (n4_8_0) [fftnode]{\tiny\underline{0}  8\nodepart{second}\scriptsize\bf0.8\nodepart{third}\tiny\sl0  0}; &
		\node (n4_8_1) [fftnode]{\tiny\underline{0}  8\nodepart{second}\scriptsize\bf1.8\nodepart{third}\tiny\sl2  2}; &
		\node (n4_8_2) [fftnode]{\tiny\underline{0}  8\nodepart{second}\scriptsize\bf2.8\nodepart{third}\tiny\sl4  12}; &
		\node (n4_8_3) [fftnode]{\tiny\underline{8}  0\nodepart{second}\scriptsize\bf3.8\nodepart{third}\tiny\sl14  6}; &
		\node (n4_4_0) [fftnode]{\tiny\underline{0}  4\nodepart{second}\scriptsize\bf0.4\nodepart{third}\tiny\sl0  0}; &
		\node (n4_4_1) [fftnode]{\tiny\underline{0}  4\nodepart{second}\scriptsize\bf1.4\nodepart{third}\tiny\sl1  1}; &
		\node (n4_4_2) [fftnode]{\tiny\underline{2}  6\nodepart{second}\scriptsize\bf2.4\nodepart{third}\tiny\sl0  8}; &
		\node (n4_4_3) [fftnode]{\tiny\underline{4}  8\nodepart{second}\scriptsize\bf3.4\nodepart{third}\tiny\sl15  7}; &
		\node (n4_12_0) [fftnode]{\tiny\underline{0}  12\nodepart{second}\scriptsize\bf0.12\nodepart{third}\tiny\sl0  0}; &
		\node (n4_12_1) [fftnode]{\tiny\underline{0}  12\nodepart{second}\scriptsize\bf1.12\nodepart{third}\tiny\sl3  3}; &
		\node (n4_12_2) [fftnode]{\tiny\underline{2}  14\nodepart{second}\scriptsize\bf2.12\nodepart{third}\tiny\sl4  12}; &
		\node (n4_12_3) [fftnode]{\tiny\underline{12}  8\nodepart{second}\scriptsize\bf3.12\nodepart{third}\tiny\sl13  5}; &
		\\
		\node (stride2) [stride]{\footnotesize\bf2}; & [-2mm]
		\node (n2_0_0) [fftnode]{\tiny\underline{0}  0\nodepart{second}\scriptsize\bf0.0\nodepart{third}\tiny\sl0  0}; &
		\node (n2_0_1) [fftnode]{\tiny\underline{0}  0\nodepart{second}\scriptsize\bf1.0\nodepart{third}\tiny\sl0  8}; &
		\node (n2_8_0) [fftnode]{\tiny\underline{0}  8\nodepart{second}\scriptsize\bf0.8\nodepart{third}\tiny\sl0  0}; &
		\node (n2_8_1) [fftnode]{\tiny\underline{0}  8\nodepart{second}\scriptsize\bf1.8\nodepart{third}\tiny\sl4  12}; &
		\node (n2_4_0) [fftnode]{\tiny\underline{0}  4\nodepart{second}\scriptsize\bf0.4\nodepart{third}\tiny\sl0  0}; &
		\node (n2_4_1) [fftnode]{\tiny\underline{2}  6\nodepart{second}\scriptsize\bf1.4\nodepart{third}\tiny\sl0  8}; &
		\node (n2_12_0) [fftnode]{\tiny\underline{0}  12\nodepart{second}\scriptsize\bf0.12\nodepart{third}\tiny\sl0  0}; &
		\node (n2_12_1) [fftnode]{\tiny\underline{2}  14\nodepart{second}\scriptsize\bf1.12\nodepart{third}\tiny\sl4  12}; &
		\node (n2_2_0) [fftnode]{\tiny\underline{0}  2\nodepart{second}\scriptsize\bf0.2\nodepart{third}\tiny\sl0  0}; &
		\node (n2_2_1) [fftnode]{\tiny\underline{1}  3\nodepart{second}\scriptsize\bf1.2\nodepart{third}\tiny\sl0  8}; &
		\node (n2_10_0) [fftnode]{\tiny\underline{0}  10\nodepart{second}\scriptsize\bf0.10\nodepart{third}\tiny\sl0  0}; &
		\node (n2_10_1) [fftnode]{\tiny\underline{1}  11\nodepart{second}\scriptsize\bf1.10\nodepart{third}\tiny\sl4  12}; &
		\node (n2_6_0) [fftnode]{\tiny\underline{0}  6\nodepart{second}\scriptsize\bf0.6\nodepart{third}\tiny\sl0  0}; &
		\node (n2_6_1) [fftnode]{\tiny\underline{3}  9\nodepart{second}\scriptsize\bf1.6\nodepart{third}\tiny\sl0  8}; &
		\node (n2_14_0) [fftnode]{\tiny\underline{0}  14\nodepart{second}\scriptsize\bf0.14\nodepart{third}\tiny\sl0  0}; &
		\node (n2_14_1) [fftnode]{\tiny\underline{3}  1\nodepart{second}\scriptsize\bf1.14\nodepart{third}\tiny\sl4  12}; &
		\\
		\node (stride1) [stride]{\footnotesize\bf1}; & [-2mm]
		\node (n1_0_0) [fftnode]{\tiny\underline{0}  0\nodepart{second}\scriptsize\bf0.0\nodepart{third}\tiny\sl0}; &
		\node (n1_8_0) [fftnode]{\tiny\underline{0}  8\nodepart{second}\scriptsize\bf0.8\nodepart{third}\tiny\sl0}; &
		\node (n1_4_0) [fftnode]{\tiny\underline{0}  4\nodepart{second}\scriptsize\bf0.4\nodepart{third}\tiny\sl0}; &
		\node (n1_12_0) [fftnode]{\tiny\underline{0}  12\nodepart{second}\scriptsize\bf0.12\nodepart{third}\tiny\sl0}; &
		\node (n1_2_0) [fftnode]{\tiny\underline{0}  2\nodepart{second}\scriptsize\bf0.2\nodepart{third}\tiny\sl0}; &
		\node (n1_10_0) [fftnode]{\tiny\underline{0}  10\nodepart{second}\scriptsize\bf0.10\nodepart{third}\tiny\sl0}; &
		\node (n1_6_0) [fftnode]{\tiny\underline{0}  6\nodepart{second}\scriptsize\bf0.6\nodepart{third}\tiny\sl0}; &
		\node (n1_14_0) [fftnode]{\tiny\underline{0}  14\nodepart{second}\scriptsize\bf0.14\nodepart{third}\tiny\sl0}; &
		\node (n1_1_0) [fftnode]{\tiny\underline{0}  1\nodepart{second}\scriptsize\bf0.1\nodepart{third}\tiny\sl0}; &
		\node (n1_9_0) [fftnode]{\tiny\underline{0}  9\nodepart{second}\scriptsize\bf0.9\nodepart{third}\tiny\sl0}; &
		\node (n1_5_0) [fftnode]{\tiny\underline{0}  5\nodepart{second}\scriptsize\bf0.5\nodepart{third}\tiny\sl0}; &
		\node (n1_13_0) [fftnode]{\tiny\underline{0}  13\nodepart{second}\scriptsize\bf0.13\nodepart{third}\tiny\sl0}; &
		\node (n1_3_0) [fftnode]{\tiny\underline{0}  3\nodepart{second}\scriptsize\bf0.3\nodepart{third}\tiny\sl0}; &
		\node (n1_11_0) [fftnode]{\tiny\underline{0}  11\nodepart{second}\scriptsize\bf0.11\nodepart{third}\tiny\sl0}; &
		\node (n1_7_0) [fftnode]{\tiny\underline{0}  7\nodepart{second}\scriptsize\bf0.7\nodepart{third}\tiny\sl0}; &
		\node (n1_15_0) [fftnode]{\tiny\underline{0}  15\nodepart{second}\scriptsize\bf0.15\nodepart{third}\tiny\sl0}; &
		\\[-6mm]
		& [-2mm]
		\node(X0) [fftterminal]{\tiny$X(0)$}; &
		\node(X8) [fftterminal]{\tiny$X(8)$}; &
		\node(X4) [fftterminal]{\tiny$X(4)$}; &
		\node(X12) [fftterminal]{\tiny$X(12)$}; &
		\node(X2) [fftterminal]{\tiny$X(2)$}; &
		\node(X10) [fftterminal]{\tiny$X(10)$}; &
		\node(X6) [fftterminal]{\tiny$X(6)$}; &
		\node(X14) [fftterminal]{\tiny$X(14)$}; &
		\node(X1) [fftterminal]{\tiny$X(1)$}; &
		\node(X9) [fftterminal]{\tiny$X(9)$}; &
		\node(X5) [fftterminal]{\tiny$X(5)$}; &
		\node(X13) [fftterminal]{\tiny$X(13)$}; &
		\node(X3) [fftterminal]{\tiny$X(3)$}; &
		\node(X11) [fftterminal]{\tiny$X(11)$}; &
		\node(X7) [fftterminal]{\tiny$X(7)$}; &
		\node(X15) [fftterminal]{\tiny$X(15)$}; &
		\\
};
	\draw[arc,densely dotted] (a0.south) -- (n16_0_0.north);
	\draw[arc,densely dotted] (a8.south) -- (n16_0_8.north);
	\draw[arc,densely dotted] (a4.south) -- (n16_0_4.north);
	\draw[arc,densely dotted] (a12.south) -- (n16_0_12.north);
	\draw[arc,densely dotted] (a2.south) -- (n16_0_2.north);
	\draw[arc,densely dotted] (a10.south) -- (n16_0_10.north);
	\draw[arc,densely dotted] (a6.south) -- (n16_0_6.north);
	\draw[arc,densely dotted] (a14.south) -- (n16_0_14.north);
	\draw[arc,densely dotted] (a1.south) -- (n16_0_1.north);
	\draw[arc,densely dotted] (a9.south) -- (n16_0_9.north);
	\draw[arc,densely dotted] (a5.south) -- (n16_0_5.north);
	\draw[arc,densely dotted] (a13.south) -- (n16_0_13.north);
	\draw[arc,densely dotted,very thick] (a3.south) -- (n16_0_3.north);
	\draw[arc,densely dotted] (a11.south) -- (n16_0_11.north);
	\draw[arc,densely dotted] (a7.south) -- (n16_0_7.north);
	\draw[arc,densely dotted] (a15.south) -- (n16_0_15.north);
	\draw[arc] (n16_0_0.250) -- (n8_0_0.110);
	\draw[arc] (n16_0_0.290) -- (n8_8_0.110);
	\draw[arc] (n16_0_8.250) -- (n8_0_0.70);
	\draw[arc] (n16_0_8.290) -- (n8_8_0.70);
	\draw[arc] (n16_0_4.250) -- (n8_0_4.110);
	\draw[arc] (n16_0_4.290) -- (n8_8_4.110);
	\draw[arc] (n16_0_12.250) -- (n8_0_4.70);
	\draw[arc] (n16_0_12.290) -- (n8_8_4.70);
	\draw[arc] (n16_0_2.250) -- (n8_0_2.110);
	\draw[arc] (n16_0_2.290) -- (n8_8_2.110);
	\draw[arc] (n16_0_10.250) -- (n8_0_2.70);
	\draw[arc] (n16_0_10.290) -- (n8_8_2.70);
	\draw[arc] (n16_0_6.250) -- (n8_0_6.110);
	\draw[arc] (n16_0_6.290) -- (n8_8_6.110);
	\draw[arc] (n16_0_14.250) -- (n8_0_6.70);
	\draw[arc] (n16_0_14.290) -- (n8_8_6.70);
	\draw[arc] (n16_0_1.250) -- (n8_0_1.110);
	\draw[arc] (n16_0_1.290) -- (n8_8_1.110);
	\draw[arc] (n16_0_9.250) -- (n8_0_1.70);
	\draw[arc] (n16_0_9.290) -- (n8_8_1.70);
	\draw[arc] (n16_0_5.250) -- (n8_0_5.110);
	\draw[arc] (n16_0_5.290) -- (n8_8_5.110);
	\draw[arc] (n16_0_13.250) -- (n8_0_5.70);
	\draw[arc] (n16_0_13.290) -- (n8_8_5.70);
	\draw[arc] (n16_0_3.250) -- (n8_0_3.110);
	\draw[arc,very thick] (n16_0_3.290) -- (n8_8_3.110);
	\draw[arc] (n16_0_11.250) -- (n8_0_3.70);
	\draw[arc] (n16_0_11.290) -- (n8_8_3.70);
	\draw[arc] (n16_0_7.250) -- (n8_0_7.110);
	\draw[arc] (n16_0_7.290) -- (n8_8_7.110);
	\draw[arc] (n16_0_15.250) -- (n8_0_7.70);
	\draw[arc] (n16_0_15.290) -- (n8_8_7.70);
	\draw[arc] (n8_0_0.250) -- (n4_0_0.110);
	\draw[arc] (n8_0_0.290) -- (n4_8_0.110);
	\draw[arc] (n8_0_4.250) -- (n4_0_0.70);
	\draw[arc] (n8_0_4.290) -- (n4_8_0.70);
	\draw[arc] (n8_0_2.250) -- (n4_0_2.110);
	\draw[arc] (n8_0_2.290) -- (n4_8_2.110);
	\draw[arc] (n8_0_6.250) -- (n4_0_2.70);
	\draw[arc] (n8_0_6.290) -- (n4_8_2.70);
	\draw[arc] (n8_0_1.250) -- (n4_0_1.110);
	\draw[arc] (n8_0_1.290) -- (n4_8_1.110);
	\draw[arc] (n8_0_5.250) -- (n4_0_1.70);
	\draw[arc] (n8_0_5.290) -- (n4_8_1.70);
	\draw[arc] (n8_0_3.250) -- (n4_0_3.110);
	\draw[arc] (n8_0_3.290) -- (n4_8_3.110);
	\draw[arc] (n8_0_7.250) -- (n4_0_3.70);
	\draw[arc] (n8_0_7.290) -- (n4_8_3.70);
	\draw[arc] (n8_8_0.250) -- (n4_4_0.110);
	\draw[arc] (n8_8_0.290) -- (n4_12_0.110);
	\draw[arc] (n8_8_4.250) -- (n4_4_0.70);
	\draw[arc] (n8_8_4.290) -- (n4_12_0.70);
	\draw[arc] (n8_8_2.250) -- (n4_4_2.110);
	\draw[arc] (n8_8_2.290) -- (n4_12_2.110);
	\draw[arc] (n8_8_6.250) -- (n4_4_2.70);
	\draw[arc] (n8_8_6.290) -- (n4_12_2.70);
	\draw[arc] (n8_8_1.250) -- (n4_4_1.110);
	\draw[arc] (n8_8_1.290) -- (n4_12_1.110);
	\draw[arc] (n8_8_5.250) -- (n4_4_1.70);
	\draw[arc] (n8_8_5.290) -- (n4_12_1.70);
	\draw[arc] (n8_8_3.250) -- (n4_4_3.110);
	\draw[arc,very thick] (n8_8_3.290) -- (n4_12_3.110);
	\draw[arc] (n8_8_7.250) -- (n4_4_3.70);
	\draw[arc] (n8_8_7.290) -- (n4_12_3.70);
	\draw[arc] (n4_0_0.250) -- (n2_0_0.110);
	\draw[arc] (n4_0_0.290) -- (n2_8_0.110);
	\draw[arc] (n4_0_2.250) -- (n2_0_0.70);
	\draw[arc] (n4_0_2.290) -- (n2_8_0.70);
	\draw[arc] (n4_0_1.250) -- (n2_0_1.110);
	\draw[arc] (n4_0_1.290) -- (n2_8_1.110);
	\draw[arc] (n4_0_3.250) -- (n2_0_1.70);
	\draw[arc] (n4_0_3.290) -- (n2_8_1.70);
	\draw[arc] (n4_8_0.250) -- (n2_4_0.110);
	\draw[arc] (n4_8_0.290) -- (n2_12_0.110);
	\draw[arc] (n4_8_2.250) -- (n2_4_0.70);
	\draw[arc] (n4_8_2.290) -- (n2_12_0.70);
	\draw[arc] (n4_8_1.250) -- (n2_4_1.110);
	\draw[arc] (n4_8_1.290) -- (n2_12_1.110);
	\draw[arc] (n4_8_3.250) -- (n2_4_1.70);
	\draw[arc] (n4_8_3.290) -- (n2_12_1.70);
	\draw[arc] (n4_4_0.250) -- (n2_2_0.110);
	\draw[arc] (n4_4_0.290) -- (n2_10_0.110);
	\draw[arc] (n4_4_2.250) -- (n2_2_0.70);
	\draw[arc] (n4_4_2.290) -- (n2_10_0.70);
	\draw[arc] (n4_4_1.250) -- (n2_2_1.110);
	\draw[arc] (n4_4_1.290) -- (n2_10_1.110);
	\draw[arc] (n4_4_3.250) -- (n2_2_1.70);
	\draw[arc] (n4_4_3.290) -- (n2_10_1.70);
	\draw[arc] (n4_12_0.250) -- (n2_6_0.110);
	\draw[arc] (n4_12_0.290) -- (n2_14_0.110);
	\draw[arc] (n4_12_2.250) -- (n2_6_0.70);
	\draw[arc] (n4_12_2.290) -- (n2_14_0.70);
	\draw[arc] (n4_12_1.250) -- (n2_6_1.110);
	\draw[arc] (n4_12_1.290) -- (n2_14_1.110);
	\draw[arc,very thick] (n4_12_3.250) -- (n2_6_1.70);
	\draw[arc] (n4_12_3.290) -- (n2_14_1.70);
	\draw[arc] (n2_0_0.250) -- (n1_0_0.110);
	\draw[arc] (n2_0_0.290) -- (n1_8_0.110);
	\draw[arc] (n2_0_1.250) -- (n1_0_0.70);
	\draw[arc] (n2_0_1.290) -- (n1_8_0.70);
	\draw[arc] (n2_8_0.250) -- (n1_4_0.110);
	\draw[arc] (n2_8_0.290) -- (n1_12_0.110);
	\draw[arc] (n2_8_1.250) -- (n1_4_0.70);
	\draw[arc] (n2_8_1.290) -- (n1_12_0.70);
	\draw[arc] (n2_4_0.250) -- (n1_2_0.110);
	\draw[arc] (n2_4_0.290) -- (n1_10_0.110);
	\draw[arc] (n2_4_1.250) -- (n1_2_0.70);
	\draw[arc] (n2_4_1.290) -- (n1_10_0.70);
	\draw[arc] (n2_12_0.250) -- (n1_6_0.110);
	\draw[arc] (n2_12_0.290) -- (n1_14_0.110);
	\draw[arc] (n2_12_1.250) -- (n1_6_0.70);
	\draw[arc] (n2_12_1.290) -- (n1_14_0.70);
	\draw[arc] (n2_2_0.250) -- (n1_1_0.110);
	\draw[arc] (n2_2_0.290) -- (n1_9_0.110);
	\draw[arc] (n2_2_1.250) -- (n1_1_0.70);
	\draw[arc] (n2_2_1.290) -- (n1_9_0.70);
	\draw[arc] (n2_10_0.250) -- (n1_5_0.110);
	\draw[arc] (n2_10_0.290) -- (n1_13_0.110);
	\draw[arc] (n2_10_1.250) -- (n1_5_0.70);
	\draw[arc] (n2_10_1.290) -- (n1_13_0.70);
	\draw[arc] (n2_6_0.250) -- (n1_3_0.110);
	\draw[arc] (n2_6_0.290) -- (n1_11_0.110);
	\draw[arc] (n2_6_1.250) -- (n1_3_0.70);
	\draw[arc] (n2_6_1.290) -- (n1_11_0.70);
	\draw[arc] (n2_14_0.250) -- (n1_7_0.110);
	\draw[arc] (n2_14_0.290) -- (n1_15_0.110);
	\draw[arc] (n2_14_1.250) -- (n1_7_0.70);
	\draw[arc] (n2_14_1.290) -- (n1_15_0.70);
	\draw[arc] (n1_0_0.south) -- (X0.north);
	\draw[arc] (n1_8_0.south) -- (X8.north);
	\draw[arc] (n1_4_0.south) -- (X4.north);
	\draw[arc] (n1_12_0.south) -- (X12.north);
	\draw[arc] (n1_2_0.south) -- (X2.north);
	\draw[arc] (n1_10_0.south) -- (X10.north);
	\draw[arc] (n1_6_0.south) -- (X6.north);
	\draw[arc] (n1_14_0.south) -- (X14.north);
	\draw[arc] (n1_1_0.south) -- (X1.north);
	\draw[arc] (n1_9_0.south) -- (X9.north);
	\draw[arc] (n1_5_0.south) -- (X5.north);
	\draw[arc] (n1_13_0.south) -- (X13.north);
	\draw[arc] (n1_3_0.south) -- (X3.north);
	\draw[arc] (n1_11_0.south) -- (X11.north);
	\draw[arc] (n1_7_0.south) -- (X7.north);
	\draw[arc] (n1_15_0.south) -- (X15.north);
	\begin{pgfonlayer}{background}
		\node (rn16_0_0) [background,fit=(n16_0_0) (n16_0_15)] {};
		\node (rn8_0_0) [background,fit=(n8_0_0) (n8_0_7)] {};
		\node (rn8_8_0) [background,fit=(n8_8_0) (n8_8_7)] {};
		\node (rn4_0_0) [background,fit=(n4_0_0) (n4_0_3)] {};
		\node (rn4_8_0) [background,fit=(n4_8_0) (n4_8_3)] {};
		\node (rn4_4_0) [background,fit=(n4_4_0) (n4_4_3)] {};
		\node (rn4_12_0) [background,fit=(n4_12_0) (n4_12_3)] {};
		\node (rn2_0_0) [background,fit=(n2_0_0) (n2_0_1)] {};
		\node (rn2_8_0) [background,fit=(n2_8_0) (n2_8_1)] {};
		\node (rn2_4_0) [background,fit=(n2_4_0) (n2_4_1)] {};
		\node (rn2_12_0) [background,fit=(n2_12_0) (n2_12_1)] {};
		\node (rn2_2_0) [background,fit=(n2_2_0) (n2_2_1)] {};
		\node (rn2_10_0) [background,fit=(n2_10_0) (n2_10_1)] {};
		\node (rn2_6_0) [background,fit=(n2_6_0) (n2_6_1)] {};
		\node (rn2_14_0) [background,fit=(n2_14_0) (n2_14_1)] {};
		\node (rn1_0_0) [background,fit=(n1_0_0) (n1_0_0)] {};
		\node (rn1_8_0) [background,fit=(n1_8_0) (n1_8_0)] {};
		\node (rn1_4_0) [background,fit=(n1_4_0) (n1_4_0)] {};
		\node (rn1_12_0) [background,fit=(n1_12_0) (n1_12_0)] {};
		\node (rn1_2_0) [background,fit=(n1_2_0) (n1_2_0)] {};
		\node (rn1_10_0) [background,fit=(n1_10_0) (n1_10_0)] {};
		\node (rn1_6_0) [background,fit=(n1_6_0) (n1_6_0)] {};
		\node (rn1_14_0) [background,fit=(n1_14_0) (n1_14_0)] {};
		\node (rn1_1_0) [background,fit=(n1_1_0) (n1_1_0)] {};
		\node (rn1_9_0) [background,fit=(n1_9_0) (n1_9_0)] {};
		\node (rn1_5_0) [background,fit=(n1_5_0) (n1_5_0)] {};
		\node (rn1_13_0) [background,fit=(n1_13_0) (n1_13_0)] {};
		\node (rn1_3_0) [background,fit=(n1_3_0) (n1_3_0)] {};
		\node (rn1_11_0) [background,fit=(n1_11_0) (n1_11_0)] {};
		\node (rn1_7_0) [background,fit=(n1_7_0) (n1_7_0)] {};
		\node (rn1_15_0) [background,fit=(n1_15_0) (n1_15_0)] {};
	\end{pgfonlayer}
	\node [costtext] at (n16_0_0.south east) {\tiny0};
	\node [costtext] at (n16_0_8.south east) {\tiny0};
	\node [costtext] at (n16_0_4.south east) {\tiny0};
	\node [costtext] at (n16_0_12.south east) {\tiny0};
	\node [costtext] at (n16_0_2.south east) {\tiny0};
	\node [costtext] at (n16_0_10.south east) {\tiny0};
	\node [costtext] at (n16_0_6.south east) {\tiny0};
	\node [costtext] at (n16_0_14.south east) {\tiny0};
	\node [costtext] at (n16_0_1.south east) {\tiny0};
	\node [costtext] at (n16_0_9.south east) {\tiny0};
	\node [costtext] at (n16_0_5.south east) {\tiny0};
	\node [costtext] at (n16_0_13.south east) {\tiny0};
	\node [costtext] at (n16_0_3.south east) {\tiny0};
	\node [costtext] at (n16_0_11.south east) {\tiny0};
	\node [costtext] at (n16_0_7.south east) {\tiny0};
	\node [costtext] at (n16_0_15.south east) {\tiny0};
	\node [costtext] at (n8_0_0.south east) {\tiny2};
	\node [costtext] at (n8_0_4.south east) {\tiny2};
	\node [costtext] at (n8_0_2.south east) {\tiny2};
	\node [costtext] at (n8_0_6.south east) {\tiny2};
	\node [costtext] at (n8_0_1.south east) {\tiny2};
	\node [costtext] at (n8_0_5.south east) {\tiny2};
	\node [costtext] at (n8_0_3.south east) {\tiny2};
	\node [costtext] at (n8_0_7.south east) {\tiny2};
	\node [costtext] at (n8_8_0.south east) {\tiny2};
	\node [costtext] at (n8_8_4.south east) {\tiny2};
	\node [costtext] at (n8_8_2.south east) {\tiny6};
	\node [costtext] at (n8_8_6.south east) {\tiny6};
	\node [costtext] at (n8_8_1.south east) {\tiny2};
	\node [costtext] at (n8_8_5.south east) {\tiny2};
	\node [costtext] at (n8_8_3.south east) {\tiny2};
	\node [costtext] at (n8_8_7.south east) {\tiny2};
	\node [costtext] at (n4_0_0.south east) {\tiny2};
	\node [costtext] at (n4_0_2.south east) {\tiny2};
	\node [costtext] at (n4_0_1.south east) {\tiny2};
	\node [costtext] at (n4_0_3.south east) {\tiny2};
	\node [costtext] at (n4_8_0.south east) {\tiny2};
	\node [costtext] at (n4_8_2.south east) {\tiny2};
	\node [costtext] at (n4_8_1.south east) {\tiny6};
	\node [costtext] at (n4_8_3.south east) {\tiny6};
	\node [costtext] at (n4_4_0.south east) {\tiny2};
	\node [costtext] at (n4_4_2.south east) {\tiny2};
	\node [costtext] at (n4_4_1.south east) {\tiny8};
	\node [costtext] at (n4_4_3.south east) {\tiny8};
	\node [costtext] at (n4_12_0.south east) {\tiny2};
	\node [costtext] at (n4_12_2.south east) {\tiny2};
	\node [costtext] at (n4_12_1.south east) {\tiny8};
	\node [costtext] at (n4_12_3.south east) {\tiny8};
	\node [costtext] at (n2_0_0.south east) {\tiny2};
	\node [costtext] at (n2_0_1.south east) {\tiny2};
	\node [costtext] at (n2_8_0.south east) {\tiny2};
	\node [costtext] at (n2_8_1.south east) {\tiny2};
	\node [costtext] at (n2_4_0.south east) {\tiny2};
	\node [costtext] at (n2_4_1.south east) {\tiny2};
	\node [costtext] at (n2_12_0.south east) {\tiny2};
	\node [costtext] at (n2_12_1.south east) {\tiny2};
	\node [costtext] at (n2_2_0.south east) {\tiny2};
	\node [costtext] at (n2_2_1.south east) {\tiny2};
	\node [costtext] at (n2_10_0.south east) {\tiny2};
	\node [costtext] at (n2_10_1.south east) {\tiny2};
	\node [costtext] at (n2_6_0.south east) {\tiny2};
	\node [costtext] at (n2_6_1.south east) {\tiny2};
	\node [costtext] at (n2_14_0.south east) {\tiny2};
	\node [costtext] at (n2_14_1.south east) {\tiny2};
	\node [costtext] at (n1_0_0.south east) {\tiny2};
	\node [costtext] at (n1_8_0.south east) {\tiny2};
	\node [costtext] at (n1_4_0.south east) {\tiny2};
	\node [costtext] at (n1_12_0.south east) {\tiny2};
	\node [costtext] at (n1_2_0.south east) {\tiny2};
	\node [costtext] at (n1_10_0.south east) {\tiny2};
	\node [costtext] at (n1_6_0.south east) {\tiny2};
	\node [costtext] at (n1_14_0.south east) {\tiny2};
	\node [costtext] at (n1_1_0.south east) {\tiny2};
	\node [costtext] at (n1_9_0.south east) {\tiny2};
	\node [costtext] at (n1_5_0.south east) {\tiny2};
	\node [costtext] at (n1_13_0.south east) {\tiny2};
	\node [costtext] at (n1_3_0.south east) {\tiny2};
	\node [costtext] at (n1_11_0.south east) {\tiny2};
	\node [costtext] at (n1_7_0.south east) {\tiny2};
	\node [costtext] at (n1_15_0.south east) {\tiny2};
\end{tikzpicture}


==> definitions.tex <==

\begin{tikzpicture}[>=latex]

\node(nd) [rectangle] {\large{$(a_1\omega_8^1 + a_3\omega_8^3 + a_5\omega_8^5 + a_7\omega_8^7)x$}};

\node(lta) [rectangle,above=6mm,left=1.7cm] at (nd.center) {};
\node(ltae) [rectangle,above=3mm,left=1.7cm] at (nd.center) {};
\draw[->] (lta.center) -- (ltae.center);

\node(rta) [rectangle,above=6mm,left=3.1mm] at (nd.center) {};
\node(rtae) [rectangle,above=3mm,left=3.1mm] at (nd.center) {};
\draw[->] (rta.center) -- (rtae.center);

\draw[-] (lta.center) -- (rta.center);

\node(wstride) [rectangle,anchor=south west,inner sep=-1mm] at (lta.north east) {\small{$W_{s}$=$2$}};


\node(lba) [rectangle,below=6mm,left=2.1cm] at (nd.center) {};
\node(lbae) [rectangle,below=3mm,left=2.1cm] at (nd.center) {};
\draw[->] (lba.center) -- (lbae.center);

\node(rba) [rectangle,below=6mm,left=8.0mm] at (nd.center) {};
\node(rbae) [rectangle,below=3mm,left=8.0mm] at (nd.center) {};
\draw[->] (rba.center) -- (rbae.center);

\draw[-] (lba.center) -- (rba.center);
\node(stride) [rectangle,anchor=north west,inner sep=-1mm] at (lba.south east) {\small{$stride$=$2$}};


\node(lbb) [rectangle,below=6mm,left=3cm] at (nd.center) {};
\node(lbbe) [rectangle,below=3mm,left=2.3cm] at (nd.center) {};
\draw[->] (lbb.center) -| (lbbe.center);
\node(base) [rectangle,anchor=east,inner sep=-1mm] at (lbb.west) {\small{$base$=$a_1$}};

\node(tbb) [rectangle,above=6mm,left=3cm] at (nd.center) {};
\node(tbbe) [rectangle,above=3mm,left=1.8cm] at (nd.center) {};
\draw[->] (tbb.center) -- (tbbe.center);
\node(wbase) [rectangle,anchor=east,inner sep=-1mm] at (tbb.west) {\small{$W_{b}$=$1$}};




\end{tikzpicture}




==> nodeinternals.tex <==
\begin{tikzpicture}[>=latex]

\node(nd) [rectangle split, rectangle split parts=3, rectangle split empty part height=1cm, rounded corners, text badly centered, minimum width=3.8cm, draw=black,inner sep=0.5mm]{ \nodepart{second} \nodepart{third} };

\node(add) [circle,draw,very thick,inner sep=2mm,above=-2mm] at (nd.center) {};
\draw[-,very thick] (add.west) -- (add.east);
\draw[-,very thick] (add.north) -- (add.south);

\node(addid) [rectangle,below=2.5mm] at (nd.center) {};
\node(addidlbl) [rectangle,right] at (addid) {\footnotesize\emph{id}};

\node(lmul) [circle,draw,very thick,above=3mm,inner sep=2mm] at (nd.255) {};
\draw[-,very thick] (lmul.north west) -- (lmul.south east);
\draw[-,very thick] (lmul.north east) -- (lmul.south west);

\node(rmul) [circle,draw,very thick,above=3mm,inner sep=2mm] at (nd.285) {};
\draw[-,very thick] (rmul.north west) -- (rmul.south east);
\draw[-,very thick] (rmul.north east) -- (rmul.south west);

\draw[->] (lmul.south) -- (nd.250);
\draw[->]  (rmul.south) -- (nd.290);

\node(ltf) [rectangle,left=2mm,anchor=east,inner sep=0mm] at (lmul.west) {$\omega^{ltfp}_n$};
\node(rtf) [rectangle,right=2mm,anchor=west,inner sep=0mm] at (rmul.east) {$\omega^{rtfp}_n$};

\draw[->] (ltf.east) -- (lmul.west);
\draw[->] (rtf.west) -- (rmul.east);

\draw[-] (add.south) -- (addid.center);
\draw[->] (addid.center) -- (lmul.north);
\draw[->] (addid.center) -- (rmul.north);

\draw[->] (nd.110) -- (add.110);
\draw[->] (nd.70) -- (add.70);

\node(linp) [rectangle,anchor=south,above=5mm] at (nd.north west) {};
\node(rinp) [rectangle,anchor=south,above=5mm] at (nd.north east) {};

\node(lout) [rectangle,anchor=north,below=5mm] at (nd.south west) {};
\node(rout) [rectangle,anchor=north,below=5mm] at (nd.south east) {};

\draw[->] (linp) -- (nd.110);
\draw[->] (rinp) -- (nd.70);

\draw[->] (nd.250) -- (lout);
\draw[->] (nd.290) -- (rout);

\node(inplbl) [rectangle,above=3mm] at (nd.north) {\footnotesize\sl{Input}};
\node(outlbl) [rectangle,below=3mm] at (nd.south) {\footnotesize\sl{Output}};

\end{tikzpicture}

==> nodekey.tex <==
\begin{tikzpicture}[>=latex]
\node(nd) [rectangle split, rectangle split parts=3, rectangle split empty part height=1cm, rounded corners, text badly centered, minimum width=4.0cm, draw=black,inner sep=0.5mm]{};

\node(astride) [rectangle,left] at (nd.west) {\emph{stride}};
\node(flopcount) [rectangle,anchor=north west,inner sep=0mm] at (nd.south east) {\footnotesize\emph{FLOPs}};

\node(base) [rectangle,right=3mm] at (nd.west) {\emph{base}};
\node(wstride) [rectangle,left=3mm] at (nd.east) {$W_{s}$};
\node(lwbp) [rectangle,right=3mm] at (nd.text west) {$W_{b}$};
\node(rwbp) [rectangle,left=3mm] at (nd.text east) {$rW_{b}$};
\node(ltfp) [rectangle,right=3mm] at (nd.third west) {\emph{ltfp}};
\node(rtfp) [rectangle,left=3mm] at (nd.third east) {\emph{rtfp}};

\end{tikzpicture}

==> random_size8.tex <==
\begin{tikzpicture}[fftgraph]
	\matrix [fftmatrix] {
		& [-5mm]
		\node(a0) [fftterminal]{\small$a_{0}$}; &
		\node(a1) [fftterminal]{\small$a_{1}$}; &
		\node(a2) [fftterminal]{\small$a_{2}$}; &
		\node(a3) [fftterminal]{\small$a_{3}$}; &
		\node(a4) [fftterminal]{\small$a_{4}$}; &
		\node(a5) [fftterminal]{\small$a_{5}$}; &
		\node(a6) [fftterminal]{\small$a_{6}$}; &
		\node(a7) [fftterminal]{\small$a_{7}$}; &
		\\[-7mm]
		\node (stride8) [stride]{\normalsize\bf8}; & [-5mm]
		\node (n8_0_0) [fftnode,densely dotted]{\footnotesize\underline{0}\nodepart{second}\small\bf0.0\nodepart{third}\footnotesize\sl1  6}; &
		\node (n8_0_1) [fftnode,densely dotted]{\footnotesize\underline{0}\nodepart{second}\small\bf1.0\nodepart{third}\footnotesize\sl5  0}; &
		\node (n8_0_2) [fftnode,densely dotted]{\footnotesize\underline{0}\nodepart{second}\small\bf2.0\nodepart{third}\footnotesize\sl7  1}; &
		\node (n8_0_3) [fftnode,densely dotted]{\footnotesize\underline{0}\nodepart{second}\small\bf3.0\nodepart{third}\footnotesize\sl0  0}; &
		\node (n8_0_4) [fftnode,densely dotted]{\footnotesize\underline{0}\nodepart{second}\small\bf4.0\nodepart{third}\footnotesize\sl1  2}; &
		\node (n8_0_5) [fftnode,densely dotted]{\footnotesize\underline{0}\nodepart{second}\small\bf5.0\nodepart{third}\footnotesize\sl5  4}; &
		\node (n8_0_6) [fftnode,densely dotted]{\footnotesize\underline{0}\nodepart{second}\small\bf6.0\nodepart{third}\footnotesize\sl7  5}; &
		\node (n8_0_7) [fftnode,densely dotted]{\footnotesize\underline{0}\nodepart{second}\small\bf7.0\nodepart{third}\footnotesize\sl0  4}; &
		\\
		\node (stride4) [stride]{\normalsize\bf4}; & [-5mm]
		\node (n4_0_0) [fftnode]{\footnotesize\underline{1}  1\nodepart{second}\small\bf0.0\nodepart{third}\footnotesize\sl0  1}; &
		\node (n4_0_1) [fftnode]{\footnotesize\underline{5}  5\nodepart{second}\small\bf1.0\nodepart{third}\footnotesize\sl2  6}; &
		\node (n4_0_2) [fftnode]{\footnotesize\underline{7}  7\nodepart{second}\small\bf2.0\nodepart{third}\footnotesize\sl2  7}; &
		\node (n4_0_3) [fftnode]{\footnotesize\underline{0}  0\nodepart{second}\small\bf3.0\nodepart{third}\footnotesize\sl7  7}; &
		\node (n4_4_0) [fftnode]{\footnotesize\underline{6}  2\nodepart{second}\small\bf0.4\nodepart{third}\footnotesize\sl6  3}; &
		\node (n4_4_1) [fftnode]{\footnotesize\underline{0}  4\nodepart{second}\small\bf1.4\nodepart{third}\footnotesize\sl2  2}; &
		\node (n4_4_2) [fftnode]{\footnotesize\underline{1}  5\nodepart{second}\small\bf2.4\nodepart{third}\footnotesize\sl5  6}; &
		\node (n4_4_3) [fftnode]{\footnotesize\underline{0}  4\nodepart{second}\small\bf3.4\nodepart{third}\footnotesize\sl4  0}; &
		\\
		\node (stride2) [stride]{\normalsize\bf2}; & [-5mm]
		\node (n2_0_0) [fftnode]{\footnotesize\underline{1}  1\nodepart{second}\small\bf0.0\nodepart{third}\footnotesize\sl0  0}; &
		\node (n2_0_1) [fftnode]{\footnotesize\underline{7}  7\nodepart{second}\small\bf1.0\nodepart{third}\footnotesize\sl2  6}; &
		\node (n2_4_0) [fftnode]{\footnotesize\underline{2}  6\nodepart{second}\small\bf0.4\nodepart{third}\footnotesize\sl5  6}; &
		\node (n2_4_1) [fftnode]{\footnotesize\underline{3}  7\nodepart{second}\small\bf1.4\nodepart{third}\footnotesize\sl6  3}; &
		\node (n2_2_0) [fftnode]{\footnotesize\underline{4}  6\nodepart{second}\small\bf0.2\nodepart{third}\footnotesize\sl3  3}; &
		\node (n2_2_1) [fftnode]{\footnotesize\underline{2}  4\nodepart{second}\small\bf1.2\nodepart{third}\footnotesize\sl6  2}; &
		\node (n2_6_0) [fftnode]{\footnotesize\underline{1}  7\nodepart{second}\small\bf0.6\nodepart{third}\footnotesize\sl2  7}; &
		\node (n2_6_1) [fftnode]{\footnotesize\underline{2}  0\nodepart{second}\small\bf1.6\nodepart{third}\footnotesize\sl4  5}; &
		\\
		\node (stride1) [stride]{\normalsize\bf1}; & [-5mm]
		\node (n1_0_0) [fftnode]{\footnotesize\underline{1}  1\nodepart{second}\small\bf0.0\nodepart{third}\footnotesize\sl7}; &
		\node (n1_4_0) [fftnode]{\footnotesize\underline{1}  5\nodepart{second}\small\bf0.4\nodepart{third}\footnotesize\sl7}; &
		\node (n1_2_0) [fftnode]{\footnotesize\underline{7}  1\nodepart{second}\small\bf0.2\nodepart{third}\footnotesize\sl1}; &
		\node (n1_6_0) [fftnode]{\footnotesize\underline{0}  6\nodepart{second}\small\bf0.6\nodepart{third}\footnotesize\sl0}; &
		\node (n1_1_0) [fftnode]{\footnotesize\underline{7}  0\nodepart{second}\small\bf0.1\nodepart{third}\footnotesize\sl1}; &
		\node (n1_5_0) [fftnode]{\footnotesize\underline{7}  4\nodepart{second}\small\bf0.5\nodepart{third}\footnotesize\sl1}; &
		\node (n1_3_0) [fftnode]{\footnotesize\underline{3}  6\nodepart{second}\small\bf0.3\nodepart{third}\footnotesize\sl5}; &
		\node (n1_7_0) [fftnode]{\footnotesize\underline{0}  7\nodepart{second}\small\bf0.7\nodepart{third}\footnotesize\sl0}; &
		\\[-6mm]
		& [-5mm]
		\node(X0) [fftterminal]{\footnotesize$X(0)$}; &
		\node(X4) [fftterminal]{\footnotesize$X(4)$}; &
		\node(X2) [fftterminal]{\footnotesize$X(2)$}; &
		\node(X6) [fftterminal]{\footnotesize$X(6)$}; &
		\node(X1) [fftterminal]{\footnotesize$X(1)$}; &
		\node(X5) [fftterminal]{\footnotesize$X(5)$}; &
		\node(X3) [fftterminal]{\footnotesize$X(3)$}; &
		\node(X7) [fftterminal]{\footnotesize$X(7)$}; &
		\\
};
	\draw[arc,densely dotted] (a0.south) -- (n8_0_0.north);
	\draw[arc,densely dotted] (a4.south) -- (n8_0_4.north);
	\draw[arc,densely dotted] (a2.south) -- (n8_0_2.north);
	\draw[arc,densely dotted] (a6.south) -- (n8_0_6.north);
	\draw[arc,densely dotted] (a1.south) -- (n8_0_1.north);
	\draw[arc,densely dotted] (a5.south) -- (n8_0_5.north);
	\draw[arc,densely dotted] (a3.south) -- (n8_0_3.north);
	\draw[arc,densely dotted] (a7.south) -- (n8_0_7.north);
	\draw[arc] (n8_0_0.250) -- (n4_0_0.110);
	\draw[arc] (n8_0_0.290) -- (n4_4_0.110);
	\draw[arc] (n8_0_4.250) -- (n4_0_0.70);
	\draw[arc] (n8_0_4.290) -- (n4_4_0.70);
	\draw[arc] (n8_0_2.250) -- (n4_0_2.110);
	\draw[arc] (n8_0_2.290) -- (n4_4_2.110);
	\draw[arc] (n8_0_6.250) -- (n4_0_2.70);
	\draw[arc] (n8_0_6.290) -- (n4_4_2.70);
	\draw[arc] (n8_0_1.250) -- (n4_0_1.110);
	\draw[arc] (n8_0_1.290) -- (n4_4_1.110);
	\draw[arc] (n8_0_5.250) -- (n4_0_1.70);
	\draw[arc] (n8_0_5.290) -- (n4_4_1.70);
	\draw[arc] (n8_0_3.250) -- (n4_0_3.110);
	\draw[arc] (n8_0_3.290) -- (n4_4_3.110);
	\draw[arc] (n8_0_7.250) -- (n4_0_3.70);
	\draw[arc] (n8_0_7.290) -- (n4_4_3.70);
	\draw[arc] (n4_0_0.250) -- (n2_0_0.110);
	\draw[arc] (n4_0_0.290) -- (n2_4_0.110);
	\draw[arc] (n4_0_2.250) -- (n2_0_0.70);
	\draw[arc] (n4_0_2.290) -- (n2_4_0.70);
	\draw[arc] (n4_0_1.250) -- (n2_0_1.110);
	\draw[arc] (n4_0_1.290) -- (n2_4_1.110);
	\draw[arc] (n4_0_3.250) -- (n2_0_1.70);
	\draw[arc] (n4_0_3.290) -- (n2_4_1.70);
	\draw[arc] (n4_4_0.250) -- (n2_2_0.110);
	\draw[arc] (n4_4_0.290) -- (n2_6_0.110);
	\draw[arc] (n4_4_2.250) -- (n2_2_0.70);
	\draw[arc] (n4_4_2.290) -- (n2_6_0.70);
	\draw[arc] (n4_4_1.250) -- (n2_2_1.110);
	\draw[arc] (n4_4_1.290) -- (n2_6_1.110);
	\draw[arc] (n4_4_3.250) -- (n2_2_1.70);
	\draw[arc] (n4_4_3.290) -- (n2_6_1.70);
	\draw[arc] (n2_0_0.250) -- (n1_0_0.110);
	\draw[arc] (n2_0_0.290) -- (n1_4_0.110);
	\draw[arc] (n2_0_1.250) -- (n1_0_0.70);
	\draw[arc] (n2_0_1.290) -- (n1_4_0.70);
	\draw[arc] (n2_4_0.250) -- (n1_2_0.110);
	\draw[arc] (n2_4_0.290) -- (n1_6_0.110);
	\draw[arc] (n2_4_1.250) -- (n1_2_0.70);
	\draw[arc] (n2_4_1.290) -- (n1_6_0.70);
	\draw[arc] (n2_2_0.250) -- (n1_1_0.110);
	\draw[arc] (n2_2_0.290) -- (n1_5_0.110);
	\draw[arc] (n2_2_1.250) -- (n1_1_0.70);
	\draw[arc] (n2_2_1.290) -- (n1_5_0.70);
	\draw[arc] (n2_6_0.250) -- (n1_3_0.110);
	\draw[arc] (n2_6_0.290) -- (n1_7_0.110);
	\draw[arc] (n2_6_1.250) -- (n1_3_0.70);
	\draw[arc] (n2_6_1.290) -- (n1_7_0.70);
	\draw[arc] (n1_0_0.south) -- (X0.north);
	\draw[arc] (n1_4_0.south) -- (X4.north);
	\draw[arc] (n1_2_0.south) -- (X2.north);
	\draw[arc] (n1_6_0.south) -- (X6.north);
	\draw[arc] (n1_1_0.south) -- (X1.north);
	\draw[arc] (n1_5_0.south) -- (X5.north);
	\draw[arc] (n1_3_0.south) -- (X3.north);
	\draw[arc] (n1_7_0.south) -- (X7.north);
	\begin{pgfonlayer}{background}
		\node (rn8_0_0) [background,fit=(n8_0_0) (n8_0_7)] {};
		\node (rn4_0_0) [background,fit=(n4_0_0) (n4_0_3)] {};
		\node (rn4_4_0) [background,fit=(n4_4_0) (n4_4_3)] {};
		\node (rn2_0_0) [background,fit=(n2_0_0) (n2_0_1)] {};
		\node (rn2_4_0) [background,fit=(n2_4_0) (n2_4_1)] {};
		\node (rn2_2_0) [background,fit=(n2_2_0) (n2_2_1)] {};
		\node (rn2_6_0) [background,fit=(n2_6_0) (n2_6_1)] {};
		\node (rn1_0_0) [background,fit=(n1_0_0) (n1_0_0)] {};
		\node (rn1_4_0) [background,fit=(n1_4_0) (n1_4_0)] {};
		\node (rn1_2_0) [background,fit=(n1_2_0) (n1_2_0)] {};
		\node (rn1_6_0) [background,fit=(n1_6_0) (n1_6_0)] {};
		\node (rn1_1_0) [background,fit=(n1_1_0) (n1_1_0)] {};
		\node (rn1_5_0) [background,fit=(n1_5_0) (n1_5_0)] {};
		\node (rn1_3_0) [background,fit=(n1_3_0) (n1_3_0)] {};
		\node (rn1_7_0) [background,fit=(n1_7_0) (n1_7_0)] {};
	\end{pgfonlayer}
	\node [costtext] at (n8_0_0.south east) {\tiny4};
	\node [costtext] at (n8_0_4.south east) {\tiny4};
	\node [costtext] at (n8_0_2.south east) {\tiny4};
	\node [costtext] at (n8_0_6.south east) {\tiny4};
	\node [costtext] at (n8_0_1.south east) {\tiny4};
	\node [costtext] at (n8_0_5.south east) {\tiny4};
	\node [costtext] at (n8_0_3.south east) {\tiny0};
	\node [costtext] at (n8_0_7.south east) {\tiny0};
	\node [costtext] at (n4_0_0.south east) {\tiny6};
	\node [costtext] at (n4_0_2.south east) {\tiny6};
	\node [costtext] at (n4_0_1.south east) {\tiny2};
	\node [costtext] at (n4_0_3.south east) {\tiny6};
	\node [costtext] at (n4_4_0.south east) {\tiny6};
	\node [costtext] at (n4_4_2.south east) {\tiny6};
	\node [costtext] at (n4_4_1.south east) {\tiny2};
	\node [costtext] at (n4_4_3.south east) {\tiny2};
	\node [costtext] at (n2_0_0.south east) {\tiny2};
	\node [costtext] at (n2_0_1.south east) {\tiny2};
	\node [costtext] at (n2_4_0.south east) {\tiny6};
	\node [costtext] at (n2_4_1.south east) {\tiny6};
	\node [costtext] at (n2_2_0.south east) {\tiny6};
	\node [costtext] at (n2_2_1.south east) {\tiny2};
	\node [costtext] at (n2_6_0.south east) {\tiny6};
	\node [costtext] at (n2_6_1.south east) {\tiny6};
	\node [costtext] at (n1_0_0.south east) {\tiny6};
	\node [costtext] at (n1_4_0.south east) {\tiny6};
	\node [costtext] at (n1_2_0.south east) {\tiny6};
	\node [costtext] at (n1_6_0.south east) {\tiny2};
	\node [costtext] at (n1_1_0.south east) {\tiny6};
	\node [costtext] at (n1_5_0.south east) {\tiny6};
	\node [costtext] at (n1_3_0.south east) {\tiny6};
	\node [costtext] at (n1_7_0.south east) {\tiny2};
\end{tikzpicture}

